Feasibility study of quantum computing using trapped electrons

We investigate the feasibility of using electrons in a linear Paul trap as qubits in a future quantum computer. We discuss the necessary experimental steps to realize such a device through a concrete design proposal, including trapping, cooling, electronic detection, spin readout and single and multi-qubit gate operations. Numeric simulations indicate that two-qubit Bell-state fidelities of order 99.99% can be achieved assuming reasonable experimental parameters.

==> fig1.tex <==


\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]

% labels
\node at (-4.75,+3.5) {{\bf (a)}};

\node at (4.25-0.5,3.5) {{\bf (b)}};

\node at (8.25-0.6,3.5) {{\bf (c)}};

% trap
\begin{scope}[shift={(-0.5in,+0.0in)}]
\node at (0,0) {\includegraphics[width=3.2in]{trap}};

\draw [stealth-,thick] (0-0.2,-0.25-0.08) -- (0-0.2,0.33-0.02-0.08);
\draw [stealth-,thick] (0+0.46-0.2,-0.25+0.1-0.08) -- (0+0.46-0.2,0.35+0.11-0.09-0.08);
\draw [-stealth,thick] (0-0.46-0.2,-0.25-0.11-0.08) -- (0-0.46-0.2,0.35-0.11-0.08);

\node[circle,shading=ball,scale=0.3,color=white] at (0-0.2,0-0.03) {$e^-$};

\node[circle,shading=ball,scale=0.3,color=white] at (0.46-0.2,0.11-0.03) {$e^-$};

\node[circle,shading=ball,scale=0.3,color=white] at (-0.46-0.2,-0.11-0.03) {$e^-$};

\draw [latex-latex,thick] (-4+0.25,-0.35) -- (-4+0.25,0.52) node [midway, right] {60\,\textmu{}m};


\draw [latex-,thick] (0.15+0.5,-1.3) -- (1.0+0.5,-1.75-0.5) node [right,yshift=-3mm,xshift=-7mm] {Cryogenic environment};

\draw [latex-,thick] (0.15+0.5+1,-1.3-0.25+2.25) -- (1.0+0.5,-1.75-0.5) node [right,yshift=-1mm] {};

\node [rotate=-4] at (-1.5,-1.05) {{\bf Bottom layer}};

\node [rotate=-3] at (-1.5,+1.0-0.2) {{\bf Top layer}};

% \node [rotate=-3] at (-1.75,0.4) {{\bf +}};

\node [color=black] at (-1.8,0.4) {{ +}};
\draw [color=black] (-1.75,0.4) circle (0.13cm);

\node [color=black] at (-0.25,0.35) {{\bf -}};
\draw [color=black] (-0.25,0.35) circle (0.13cm);

\node [color=black] at (-1.65,-0.5) {{\bf -}};
\draw [color=black] (-1.65,-0.5) circle (0.13cm);

\node [color=black] at (-0.2,-0.6) {{ +}};
\draw [color=black] (-0.15,-0.6) circle (0.13cm);

\draw[->, thick] (-0.1,1.4) -- (-0.1,2.4) node [yshift=2mm] {\bf $B_0$};


\end{scope}

% top view
\begin{scope}[shift={(+2.1in,+0.0in)}]
%\node at (-0.5in,-1.5in) 
\node at (0,0) {\includegraphics[width=1.5in]{trap_bottom.png}};

% labels of top view

\draw [latex-,thick] (-1.475,-0.5-0.5) -- (-2.2,-0.9-0.5) node [yshift=-2mm] {DC electrodes};

\draw [latex-,thick] (-0.4,1.4-0.1) -- (-1.0,1.95-0.1) node [xshift=-2mm,yshift=2mm] {AC electrodes};

\draw [latex-,thick] (0.15,-1.6+0.2) -- (1.0,-2.05+0.2) node [xshift=3mm,yshift=-3mm] {AC gradient drive};

\fill [fill=black, fill opacity=1] (0.3-0.82,-2+0.5) rectangle (0.1/0.44+0.5-0.82-0.075,-1.9+0.5);
\node at (0.55-0.82,-2.25+0.5) {{\bf 50\,\textmu{}m}};


% \draw [draw=black, line width=0.2em] (0.04,1.2em) -- node[below,inner sep=0.1em, font=\footnotesize] {\SI{mm}{\micro \meter}} (0.1/0.44+0.04,1.2em);



\end{scope}

% top view
\begin{scope}[shift={(+3.6in,+0.01in)}]
%\node at (-0.5in,-1.5in) 
\node at (0,0) {\includegraphics[width=1.57in]{trap_top.png}};

% labels of top view

\draw [latex-,thick] (-0.4-0.5,1.4-0.1) -- (-1.0-0.5,1.95-0.1) node [xshift=-2mm,yshift=2mm] {DC electrodes};

\draw [latex-,thick] (0.15,-1.6+0.2) -- (1.0,-2.05+0.2) node [xshift=3mm,yshift=-3mm] {Pickup electrodes};

\draw [latex-,thick] (-0.4+0.4+0.3+0.1,1.4-0.1) -- (1.0-0.3+0.1,1.95-0.1) node [xshift=2mm,yshift=2mm] {AC electrodes};

\fill [fill=black, fill opacity=1] (0.3-0.82,-2+0.5-0.05) rectangle (0.1/0.44+0.5-0.82-0.075,-1.9+0.5-0.05);
\node at (0.55-0.82,-2.25+0.5-0.05) {{\bf 50\,\textmu{}m}};


% \draw [draw=black, line width=0.2em] (0.04,1.2em) -- node[below,inner sep=0.1em, font=\footnotesize] {\SI{mm}{\micro \meter}} (0.1/0.44+0.04,1.2em);



\end{scope}



% trap coordinates
\begin{scope}[very thick,decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},
    shift={(-4.0+0.25,+2.25)}
    %shift={(-4 +2,-0.5 - 0.230)}
    ] 

    \draw[->] (0+0.3,0+0.4) -- (1+0.3,-0.095+0.4) node [xshift=2mm] {$x$};
    \draw[->] (0+0.3,0+0.4) -- (0+0.3,1+0.4) node [yshift=2mm] {$y$};
    
    \draw[->] (0+0.3,0+0.4) -- (-0.6+0.3,-0.35+0.4) node [xshift=-1mm,yshift=-2mm] {$z$};
    
    %\draw (0,0) circle (0.25);
    %\draw[fill=black] (0,0) circle (0.03);
    
\end{scope}

% top view coordinates
\begin{scope}[very thick,decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},
    shift={(6.0-1,2.7)}
    %shift={(-4 +2,-0.5 - 0.230)}
    ] 

    \draw[->] (0,0+0.8) -- (0.75,0+0.8) node [xshift=2mm] {$x$};
    \draw[->] (0,0+0.8) -- (0,-0.75+0.8) node [yshift=-2mm] {$z$};
    
    \draw (0,0+0.8) circle (0.15);
    \draw[fill=black] (0,0+0.8) circle (0.03) node [xshift=-3mm,yshift=3mm] {$y$};
    
\end{scope}


% bottom view coordinates
\begin{scope}[very thick,decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},
    shift={(10.0-1,2.7)}
    %shift={(-4 +2,-0.5 - 0.230)}
    ] 

    \draw[->] (0,0.75-0.8) -- (0.75,0.75-0.8) node [xshift=2mm] {$x$};
    \draw[->] (0,0) -- (0,0.75) node [yshift=2mm] {$z$};
    
    % \draw (0,0.75) circle (0.15);
    % \draw (0,0.75) node[cross,rotate=0] {X};
    \node [draw,circle,cross,minimum width=0.15] at (0,0.75-0.8){};
    \node [xshift=-3mm,yshift=3mm] at (0,0.75-0.8)  {$y$}; 
\end{scope}


\end{tikzpicture}



==> fig2.tex <==


\begin{tikzpicture}

% labels
% \node at (-4.25,+3.5) {{\bf (a)}};

% \node at (3.75,3.5) {{\bf (b)}};

% \begin{scope}[shift={(-4,0.25)}]
\begin{scope}
\draw (0,0) -- (0,0.6);
\filldraw[fill=yellow!60!white, draw=black] (-0.8,0.6) rectangle (0.8,0.8);
\filldraw[fill=yellow!60!white, draw=black] (-0.8,1.7) rectangle (0.8,1.9);
\draw (0,1.9) -- (0,2.5);
\draw (0,2.5)--(0.5,2.5);
\draw (0.6,2.5) circle (0.1cm);
\node at (0.6,2.5) {{\bf -}};
\draw (-0.4,1.8) circle (0.1cm);
\draw (0,1.8) circle (0.1cm);
\draw (0.4,1.8) circle (0.1cm);
\node at (-0.4,1.8) {{\bf -}};
\node at (0,1.8) {{\bf -}};
\node at (0.4,1.8) {{\bf -}};
\draw(0.7,2.5) to [short,f=$I$,inner sep = 5pt] (1.5,2.5);
\draw (1.5,2.5) -- (3.0,2.5);
\draw (0,0) -- (3.0,0);
\draw (3.0,0) -- (3.0,0.35);
\filldraw[fill=red!40!white, draw=black] (2.75,0.35) rectangle (3.25,2.15);
\draw (3.0,2.15)--(3.0,2.5);
\node at (3,2.15) [ rotate=270, right] {$Z(\omega)$,\,0.4\,K};
% \node at (3.2,1.25) [ right] {0.4\,K};
\filldraw[fill=blue!70!white] (0,1.35) circle (0.13cm);

\draw(0,1.22) to [short,f=$v$,inner sep = 5pt] (0,1.219);
\draw (-0.4,1.25) [rotate=270] parabola (-0.75,1.75);
\draw (-0.4,1.25) [rotate=270] parabola (-0.05,1.75);
\draw (0,0.95) to (0,1.55);
\draw (-0.15,1) to (-0.15,1.5);
\draw (-0.3,1.1) to (-0.3,1.4);
\shade[ball color=blue] (0,1.35) circle (.13cm);
\node at (0,1.35) [white,scale=0.85] {$e$};
\draw
    % (3.0,2.0) circle (0.05cm)
    (3.0,2.3) to [short,-*] (4.0,2.3)
    % (3.0,0.5) circle (0.05cm)
    (3.0,0.2) to [short,-*] (4.0,0.2)
    (4.0,2.3) to [open, v^>=$U$] (4.0,0.2)
  
    ;

% \draw [arrow] (0.2,2.7) -- node[anchor=south] {I} (0.7,2.7);
% \draw

%     (0,0) to (0,1.5)
%     (0,1.5) to [american inductor, inductors/scale=1.0, inductors/width=0.5, inductors/coils=5,l_=$L_e$] (0,2)
%     (0,2) to [short] (0,2.5)
%     (0,2.5) to [short,f=$I$,inner sep = 5pt] (3,2.5)
%     (0,0) to [short] (3,0)
%     (3,0) to [short,-*] (3,0.5)
%     (3,2.5) to [short,-*] (3,2.0)

%     (3-0.5,2.0) to [short] (3+0.5,2.0)
%     (3-0.5,0.5) to [short] (3+0.5,.5)

%     (2.5,0.5) to [C, l=$C$] (2.5,2.0)
%     (3.5,0.5) to [L, l_=$L$] (3.5,2.0)
    
%     %(3.0,2.25) to [short,*-] (4.0,2.25) 
%     %to [short] (4.0,2.0) node[rground] {}

%     %(3.0,1.75) to [short,*-] (4.0,1.75) 
%     %to [short] (4.0,2.0) node[rground] {}
    
%     (3.0,2.25) to [short,-*] (4.0,2.25)
%     (3.0,0.25) to [short,-*] (4.0,0.25)
    
%     (4.0,2.4) to [open, v^>=$U$] (4.0,0.1)
  
%     ;


\end{scope}

% \begin{scope}[shift={(4,0.25)}]

% %\draw (4.5,0.0) node[plain amp] (opamp) {Amp};

% %\ctikzset{inductor=american}
% \draw

%     (0,0) to [C,l_=$C_e$] (0,1)
%     (0,1) to [american inductor, inductors/scale=1.0, inductors/width=0.5, inductors/coils=5,l_=$L_e$] (0,2)
%     (0,2) to [short] (0,2.5)
%     (0,2.5) to [short,f=$I$,inner sep = 5pt] (3,2.5)
%     (0,0) to [short] (3,0)
%     (3,0) to [short,-*] (3,0.5)
%     (3,2.5) to [short,-*] (3,2.0)

%     (3-0.5,2.0) to [short] (3+0.5,2.0)
%     (3-0.5,0.5) to [short] (3+0.5,.5)

%     (2.5,0.5) to [C, l=$C$] (2.5,2.0)
%     (3.5,0.5) to [L, l_=$L$] (3.5,2.0)
    
%     %(3.0,2.25) to [short,*-] (4.0,2.25) 
%     %to [short] (4.0,2.0) node[rground] {}

%     %(3.0,1.75) to [short,*-] (4.0,1.75) 
%     %to [short] (4.0,2.0) node[rground] {}
    
%     (3.0,2.25) to [short,-*] (4.0,2.25)
%     (3.0,0.25) to [short,-*] (4.0,0.25)
    
%     (4.0,2.4) to [open, v^>=$U$] (4.0,0.1)
  
%     ;
  
 
% \end{scope}






\end{tikzpicture}


